Filtering, Distillation, and Hard Negatives for Vision-Language Pre-Training

Vision-language models trained with contrastive learning on large-scale noisy data are becoming increasingly popular for zero-shot recognition problems. In this paper we improve the following three aspects of the contrastive pre-training pipeline: dataset noise, model initialization and the training objective. First, we propose a straightforward filtering strategy titled Complexity, Action, and Text-spotting (CAT) that significantly reduces dataset size, while achieving improved performance across zero-shot vision-language tasks. Next, we propose an approach titled Concept Distillation to leverage strong unimodal representations for contrastive training that does not increase training complexity while outperforming prior work. Finally, we modify the traditional contrastive alignment objective, and propose an importance-sampling approach to up-sample the importance of hard-negatives without adding additional complexity. On an extensive zero-shot benchmark of 29 tasks, our Distilled and Hard-negative Training (DiHT) approach improves on 20 tasks compared to the baseline. Furthermore, for few-shot linear probing, we propose a novel approach that bridges the gap between zero-shot and few-shot performance, substantially improving over prior work. Models are available at https://github.com/facebookresearch/diht.

==> data.tex <==
\pgfplotstableread{
    samples     l_in    l_coco_t2i  l_coco_i2t  l_flckr_t2i     l_flckr_i2t     l_filt_in   l_filt_coco_t2i     l_filt_coco_i2t     l_filt_flckr_t2i    l_filt_flckr_i2t
    4           0.608   0.337       0.521       0.593           0.777           0.615       0.376               0.559               0.665               0.832
    8           0.634   0.357       0.534       0.608           0.794           0.633       0.388               0.564               0.680               0.832
    16          0.645   0.368       0.551       0.628           0.812           0.644       0.393               0.560               0.681               0.854
    32          0.651   0.373       0.553       0.632           0.804           0.648       0.400               0.574               0.684               0.843
}{\filtering}

\pgfplotstableread{
    id  clip_in     clip_coco_t2i   clip_flickr_t2i     ours_in     ours_coco_t2i   ours_flickr_t2i
    1   0.634       0.314           0.595               0.680       0.406           0.686
    2   0.684       0.337           0.633               0.722       0.433           0.729
    3   0.766       0.377           0.686               0.779       0.493           0.782
}{\clipvsours}

\pgfplotstableread{
    k       ours_b16_pgd    ours_b16_sgd    ours_l14_336_pgd    ours_l14_336_sgd    clip_l14_336_sgd    swag_h14_sgd
    0       0.7220          0.7220          0.7790              0.7790              0.7660              nan
    1       0.7235          0.4463          0.7812              0.5001              0.3896              0.5701
    5       0.7367          0.6678          0.8001              0.7393              0.6642              0.7521
    10      0.7432          0.7079          0.8046              0.7753              0.7280              0.7820
    25      0.7578          0.7444          0.8125              0.8076              0.7768              0.8078
    50      0.7777          0.7658          nan                 nan                 nan                 nan
    100     0.7897          0.7821          nan                 nan                 nan                 nan
}{\fewshot}

